Context-Sensitive Abstract Interpretation of Dynamic Languages

There is a vast gap in the quality of IDE tooling between static languages like Java and dynamic languages like Python or JavaScript. Modern frameworks and libraries in these languages heavily use their dynamic capabilities to achieve the best ergonomics and readability. This has a side effect of making the current generation of IDEs blind to control flow and data flow, which often breaks navigation, autocompletion and refactoring. In this thesis we propose an algorithm that can bridge this gap between tooling for dynamic and static languages by statically analyzing dynamic metaprogramming and runtime reflection in programs. We use a technique called abstract interpretation to partially execute programs and extract information that is usually only available at runtime. Our algorithm has been implemented in a prototype analyzer that can analyze programs written in a subset of JavaScript.

==> figures/heap_specialization.tex <==
\begin{tikzpicture}

\node(c1) [code] at (0, 0) {function create(val) \{};
\node(c2) [code, below=-1 of d1.west, anchor=west] {{}  var res =  {}};
\node(c2_alloc) [code, right=of c2] {\{\}};
\node(c3) [code, below=-1 of c2.west, anchor=west] {{}   {}};
\node(c3_res) [code, right=of c3] {res};
\node(c3_dot) [code, right=of c3_res] {.};
\node(c3_x) [code, right=of c3_dot] {x};
\node(c3_eq) [code, right=of c3_x] {{} =  {}};
\node(c3_val) [code, right=of c3_eq] {val};
\node(c4) [code, below=-1 of c3.west, anchor=west] {{}  return  {}};
\node(c4_res) [code, right=of c4] {res};
\node(c5) [code, below=-1 of c4.west, anchor=west] {\}};

\node(m1) [code] at (0, 10) {function main() \{};
\node(m2) [code, below=-1 of m1.west, anchor=west] {{}  var a =  {}};
\node(m2_create) [code, right=of m2] {create$_\alpha$(1)};
\node(m3) [code, below=-1 of m2.west, anchor=west] {{}  var b =  {}};
\node(m3_create) [code, right=of m3] {create$_\beta$(2)};
\node(m4) [code, below=-1 of m3.west, anchor=west] {{}   {}};
\node(m4_ax) [code, right=of m4] {a.x};
\node(m5) [code, below=-1 of m4.west, anchor=west] {\}};

\path[underline=m2_create by 1mm and 1mm, draw=orange!40] -- ++(4.2, 0)
    node(create_alpha) [colorbox=orange, inner sep=1.5mm] {$[* \, \mapsto \, \{ \addr{1/\alpha} \}]$};
\path[underline=m3_create by 1mm and 1mm, draw=orange!40] -- ++(4.2, 0)
    node(create_beta) [colorbox=orange, inner sep=1.5mm] {$[* \, \mapsto \, \{ \addr{1/\beta} \}]$};

\path[underline=m4_ax by 1mm and 1mm, draw=blue!40] -- ++(3, 0) node[colorbox=blue, inner sep=1.5mm] {$[* \, \mapsto \, \{ 1 \}]$};

\draw[stealth-, teal!40, thick] ($(m2.north west) + (0.8, -0.15)$) -- ++(-1, 0) -- ++(0, -0.3) -- ++(-5, 0) -- ++(0, -0.3)
    node(menter) [pos=1.0, anchor=south, colorbox2=teal] {$
        \substack{
            \addr{1/\alpha}.x \: \mapsto \: [* \, \mapsto \, \bot] \\
            \addr{1/\beta}.x \: \mapsto \: [* \, \mapsto \, \bot]
        }
    $};
\draw[stealth-, violet!40, thick] ($(m3.north west) + (0.8, -0.25)$) -- ++(-6, 0)
    node(mmiddle) [pos=1.0, anchor=center, colorbox2=violet] {$
        \substack{
            \addr{1/\alpha}.x \: \mapsto \: [* \, \mapsto \, \{1\}] \\
            \addr{1/\beta}.x \: \mapsto \: [* \, \mapsto \, \bot] \;\;
        }
    $};
\draw[stealth-, blue!40, thick] ($(m3.south west) + (0.8, 0.15)$) -- ++(-1, 0) -- ++(0, 0.3) -- ++(-5, 0) -- ++(0, 0.3)
    node(mexit) [pos=1.0, anchor=north, colorbox2=blue] {$
        \substack{
            \addr{1/\alpha}.x \: \mapsto \: [* \, \mapsto \, \{1\}] \\
            \addr{1/\beta}.x \: \mapsto \: [* \, \mapsto \, \{2\}]
        }
    $};

\draw[stealth-, teal!40, thick] ($(c3.north west) + (0.8, -0.15)$) -- ++(-5.5, 0) -- ++(0, -0.3)
    node(center) [pos=1.0, anchor=south, colorbox=teal] {$
        \addr{1}.x \: \mapsto \: \left[* \, \mapsto \, \bot\right]
    $};
\draw[stealth-, blue!40, thick] ($(c3.south west) + (0.8, 0.15)$) -- ++(-5.5, 0) -- ++(0, 0.3)
    node(cexit) [pos=1.0, anchor=north, colorbox2=blue] {$
        \addr{1}.x \: \mapsto \: \left[\substack{\alpha * \, \mapsto \, \{1\} \\ \beta * \, \mapsto \, \{2\}}\right]
    $};

\draw[stealth-, teal!40, thick] ($(center.west)$) -- ++(-3, 0)
    node(center_union) [pos=1.0, anchor=center, colorop=teal] {$\sqcup$};
\draw[-stealth, violet!40, thick] (mmiddle.west) -- (center_union.south east |- mmiddle.west)
    -- (center_union.south east) node [pos=0.55, colorop=violet] {enter\_call$(\beta)$};
\draw[-stealth, teal!40, thick] (menter.west) -- (center_union.south west |- menter.west)
    -- (center_union.south west) node [pos=0.6, colorop=teal] {enter\_call$(\alpha)$};

\draw[-stealth, violet!40, thick] ($(cexit.south east) + (-0.4, 0)$) -- ++(0, 0) node(iexit_helper) [pos=1.0, anchor=center] {}
    -- (iexit_helper |- mmiddle.north east) node[pos=0.15, colorop=violet, inner sep=1.5mm] {exit\_call$(\alpha)$}
    -- ++(0, 0.27) node(iexit_helper2) [pos=1.0, anchor=center] {} -- (mmiddle.east |- iexit_helper2);
\draw[-stealth, blue!40, thick] ($(cexit.east) + (0.0, 0.4)$) -- ++(0.4, 0) node(iexit_helper3) [pos=1.0, anchor=center] {}
    -- (iexit_helper3 |- mexit.east) node[pos=0.28, colorop=blue, inner sep=1.5mm] {exit\_call$(\beta)$} -- (mexit.east);

\draw[-stealth, violet!40, thick] (center.east) -- ++(13, 0) node(setattr_helper) [pos=1.0, anchor=center] {}
    -- (setattr_helper |- cexit.east) node(setattr) [pos=0.5, colorop=violet] {setattr$(v_{\text{res}}, \text{``x''}, v_{\text{val}})$} -- (cexit.east);

\path[underline=c3_res by 1mm and 2mm, color=orange!40, thick] -- ++(3.15, 0) -- ++(0, 1.5)
    node(res) [pos=1.0, anchor=north, colorbox=orange] {$v_{\text{res}} = [* \, \mapsto \, \{ \addr{1} \}]$};

\draw[orange!40, thick, stealth-] (create_alpha) -- ++(0, -1.5)
    node[pos=1.0, anchor=south, colorop=orange] {exit\_call$(\alpha)$}
    -- ++(0, -2) -| (res.south);

\draw[orange!40, thick, stealth-] (create_beta) -- ++(4, 0) -- ++(0, -2.5)
    node[pos=1.0, anchor=south, colorop=orange] {exit\_call$(\beta)$}
    -- ++(0, -2) -| (res.south);

\path[underline=c3_val by 1mm and 1mm, color=teal!40, thick] -- ++(1.5, 0) -- ++(0, 0.5)
    -- ++(3.5, 0) -- ++(0, 2)
    node(val) [pos=1.0, anchor=north, colorbox2=teal] {$\left[\substack{
        \alpha * \, \mapsto \, \{ 1 \} \\
        \beta * \, \mapsto \, \{ 2 \}
    }\right]$};

\draw[-stealth, teal!40, thick] (val.east) -| ($(setattr.south) + (2, 0)$);
\draw[-stealth, orange!40, thick] (res.east) -| ($(setattr.south) + (1, 0)$);

\end{tikzpicture}

\caption{
An example of heap specialization. Inside the scope of \syn{create} there is
a single abstract object with address $\addr{1}$. However, upon exiting to
\syn{main}, it is specialized as $\addr{1/\alpha}$ or $\addr{1/\beta}$,
depending on the call site. This enables us to distinguish two objects that
allocation-site abstraction would normally mix up, and additionally we can
perform strong updates on them. Auxiliary functions enter\_call and exit\_call
are defined later in a section about abstract states. They are similar to
enter\_ctx and exit\_ctx, but additionally handle heap specialization.
}


==> figures/imperative_init.tex <==
\begin{tikzpicture}

\node(d1) [code] at (0, 0) {function do\_init(obj, val) \{};
\node(d2) [code, below=-1 of d1.west, anchor=west] {{}   };
\node(d2_obj) [code, right=of d2] {obj};
\node(d2_dot) [code, right=of d2_obj] {.};
\node(d2_x) [code, right=of d2_dot] {x};
\node(d2_eq) [code, right=of d2_x] {{} =  {}};
\node(d2_val) [code, right=of d2_eq] {val};
\node(d3) [code, below=-1 of d2.west, anchor=west] {\}};

\node(i1) [code] at (0, 11) {function init(obj, val) \{};
\node(i2) [code, below=-1 of i1.west, anchor=west] {{}   };
\node(i2_do_init) [code, right=of i2] {do\_init$_\gamma$(};
\node(i2_obj) [code, right=of i2_do_init] {obj};
\node(i2_comma) [code, right=of i2_obj] {,  {}};
\node(i2_val) [code, right=of i2_comma] {val};
\node(i2_end) [code, right=of i2_val] {)};
\node(i3) [code, below=-1 of i2.west, anchor=west] {\}};

\node(m1) [code] at (0, 20) {function main() \{};
\node(m2) [code, below=-1 of m1.west, anchor=west] {{}  var  {}};
\node(m2_a) [code, right=of m2] {a};
\node(m2_eq) [code, right=of m2_a] {{} =  {}};
\node(m2_obj) [code, right=of m2_eq] {\{x:\;0\}};
\node(m3) [code, below=-1 of m2.west, anchor=west] {{}  var  {}};
\node(m3_b) [code, right=of m3] {b};
\node(m3_eq) [code, right=of m3_b] {{} =  {}};
\node(m3_obj) [code, right=of m3_eq] {\{x:\;0\}};
\node(m4) [code, below=-1 of m3.west, anchor=west] {{}   {}};
\node(m4_init) [code, right=of m4] {init$_\alpha$(};
\node(m4_a) [code, right=of m4_init] {a};
\node(m4_comma) [code, right=of m4_a] {,  {}};
\node(m4_one) [code, right=of m4_comma] {1};
\node(m4_end) [code, right=of m4_one] {)};
\node(m5) [code, below=-1 of m4.west, anchor=west] {{}   {}};
\node(m5_init) [code, right=of m5] {init$_\beta$(};
\node(m5_b) [code, right=of m5_init] {b};
\node(m5_comma) [code, right=of m5_b] {,  {}};
\node(m5_two) [code, right=of m5_comma] {2};
\node(m5_end) [code, right=of m5_two] {)};

\node(m6) [code, below=-1 of m5.west, anchor=west] {{}   {}};
\node(m6_ax) [code, right=of m6] {a.x};
\node(m7) [code, below=-1 of m6.west, anchor=west] {{}   {}};
\node(m7_bx) [code, right=of m7] {b.x};

\node(m8) [code, below=-1 of m7.west, anchor=west] {\}};

\draw[stealth-, teal!40, thick] ($(d2.north west) + (0.8, -0.15)$) -- ++(-5.5, 0) -- ++(0, -0.3)
    node(denter) [pos=1.0, anchor=south, colorbox2=teal, minimum height=1.7cm] {$\substack{
        \addr{1}.x \: \mapsto \: \left[\substack{\gamma \alpha * \, \mapsto \, \{0\} \\ \gamma \beta * \, \mapsto \, \{1\}}\right] \\
        \addr{2}.x \: \mapsto \: \left[\substack{\gamma \alpha * \, \mapsto \, \{0\} \\ \gamma \beta * \, \mapsto \, \{0\}}\right]
    }$};
\draw[stealth-, blue!40, thick] ($(d2.south west) + (0.8, 0.15)$) -- ++(-5.5, 0) -- ++(0, 0.3)
    node(dexit) [pos=1.0, anchor=north, colorbox2=blue, minimum height=1.7cm] {$\substack{
        \addr{1}.x \: \mapsto \: \left[\substack{\gamma \alpha * \, \mapsto \, \{1\} \\ \gamma \beta * \, \mapsto \, \{1\}}\right] \\
        \addr{2}.x \: \mapsto \: \left[\substack{\gamma \alpha * \, \mapsto \, \{0\} \\ \gamma \beta * \, \mapsto \, \{2\}}\right]
    }$};

\draw[stealth-, teal!40, thick] ($(i2.north west) + (0.8, -0.15)$) -- ++(-5.5, 0) -- ++(0, -0.3)
    node(ienter) [pos=1.0, anchor=south, colorbox2=teal, minimum height=1.7cm] {$\substack{
        \addr{1}.x \: \mapsto \: \left[\substack{\alpha * \, \mapsto \, \{0\} \\ \beta * \, \mapsto \, \{1\}}\right] \\
        \addr{2}.x \: \mapsto \: \left[\substack{\alpha * \, \mapsto \, \{0\} \\ \beta * \, \mapsto \, \{0\}}\right]
    }$};
\draw[stealth-, blue!40, thick] ($(i2.south west) + (0.8, 0.15)$) -- ++(-5.5, 0) -- ++(0, 0.3)
    node(iexit) [pos=1.0, anchor=north, colorbox2=blue, minimum height=1.7cm] {$\substack{
        \addr{1}.x \: \mapsto \: \left[\substack{\alpha * \, \mapsto \, \{1\} \\ \beta * \, \mapsto \, \{1\}}\right] \\
        \addr{2}.x \: \mapsto \: \left[\substack{\alpha * \, \mapsto \, \{0\} \\ \beta * \, \mapsto \, \{2\}}\right]
    }$};

\draw[stealth-, teal!40, thick] ($(m4.north west) + (0.8, -0.15)$) -- ++(-1, 0) -- ++(0, -0.3) -- ++(-4.5, 0) -- ++(0, -0.3)
    node(menter) [pos=1.0, anchor=south, colorbox2=teal] {$\substack{
        \addr{1}.x \: \mapsto \: [* \, \mapsto \, \{0\}] \\
        \addr{2}.x \: \mapsto \: [* \, \mapsto \, \{0\}]
    }$};
\draw[stealth-, violet!40, thick] ($(m5.north west) + (0.8, -0.25)$) -- ++(-5.5, 0)
    node(mmiddle) [pos=1.0, anchor=center, colorbox2=violet] {$\substack{
        \addr{1}.x \: \mapsto \: [* \, \mapsto \, \{1\}] \\
        \addr{2}.x \: \mapsto \: [* \, \mapsto \, \{0\}]
    }$};
\draw[stealth-, blue!40, thick] ($(m5.south west) + (0.8, 0.15)$) -- ++(-1, 0) -- ++(0, 0.3) -- ++(-4.5, 0) -- ++(0, 0.3)
    node(mexit) [pos=1.0, anchor=north, colorbox2=blue] {$\substack{
        \addr{1}.x \: \mapsto \: [* \, \mapsto \, \{1\}] \\
        \addr{2}.x \: \mapsto \: [* \, \mapsto \, \{2\}]
    }$};

\draw[-stealth, teal!40, thick] ($(ienter.west) + (0, -0.5)$) -- ++(-1, 0) node(denter_helper) [pos=1.0, anchor=center] {} -- (denter_helper |- denter.west) node [pos=0.25, colorop=teal] {enter\_ctx$(\gamma)$} -- (denter.west);

\draw[stealth-, teal!40, thick] ($(ienter.west) + (0, 0.5)$) -- ++(-1, 0) node(ienter_union) [pos=1.0, anchor=center, colorop=teal] {$\sqcup$};


\draw[-stealth, violet!40, thick] (mmiddle.west) -- (ienter_union.south east |- mmiddle.west) -- (ienter_union.south east) node [pos=0.35, colorop=violet] {enter\_ctx$(\beta)$};
\draw[-stealth, teal!40, thick] (menter.west) -- (ienter_union.south west |- menter.west) -- (ienter_union.south west) node [pos=0.35, colorop=teal] {enter\_ctx$(\alpha)$};

\draw[-stealth, blue!40, thick] ($(dexit.east) + (0, 0.5)$) -- ++(1, 0) node(dexit_helper) [pos=1.0, anchor=center] {} -- (dexit_helper |- iexit.north east) node [pos=0.32, colorop=blue] {exit\_ctx$(\gamma)$} -- ++(0, 0.9) node(dexit_helper2) [pos=1.0, anchor=center] {} -- (iexit.east |- dexit_helper2);

\draw[-stealth, blue!40, thick] (iexit.east) -- ++(1.0, 0) node(iexit_helper3) [pos=1.0, anchor=center] {} -- (iexit_helper3 |- mexit.east) node[pos=0.405, colorop=blue] {exit\_ctx$(\beta)$} -- (mexit.east);

\draw[-stealth, violet!40, thick] ($(iexit.east) + (0, 0.8)$) -- ++(0.4, 0) node(iexit_helper) [pos=1.0, anchor=center] {} -- (iexit_helper |- mmiddle.north east) node[pos=0.32, colorop=violet] {exit\_ctx$(\alpha)$} -- ++(0, 0.4) node(iexit_helper2) [pos=1.0, anchor=center] {} -- (mmiddle.east |- iexit_helper2);

\path[underline=m2_obj by 1mm and 1mm, draw=orange!40] -- ++(1.5, 0)
    node(obj1) [pos=1.0, colorbox=orange, anchor=west, inner sep=1.5mm] {$v_{\text{a}} = [* \, \mapsto \, \{\addr{1}\}]$};
\path[underline=m3_obj by 1mm and 1mm, draw=orange!40] -- ++(1.5, 0)
    node(obj2) [pos=1.0, colorbox=orange, anchor=west, inner sep=1.5mm] {$v_{\text{b}} = [* \, \mapsto \, \{\addr{2}\}]$};
\node(obj_union) [colorop=teal, anchor=west] at ($(obj1)!0.5!(obj2) + (6.8, 0)$) {$\sqcup$};
\draw[-stealth, thick, teal!40] (obj1.east) -- (obj_union.north west |- obj1.east) node[pos=0.5, colorop=teal, inner sep=1.5mm] {enter\_ctx$(\alpha)$};
\draw[-stealth, thick, teal!40] (obj2.east) -- (obj_union.south west |- obj2.east) node[pos=0.5, colorop=teal, inner sep=1.5mm] {enter\_ctx$(\beta)$};

\path[underline=m4_one by 1mm and 1mm, draw=orange!40] -- ++(4.1, 0) node(one_1) [pos=1.0, colorbox=orange, anchor=west, inner sep=1.5mm] {$[* \, \mapsto \, \{1\}]$};
\path[underline=m5_two by 1mm and 1mm, draw=orange!40] -- ++(4.1, 0) node(two_1) [pos=1.0, colorbox=orange, anchor=west, inner sep=1.5mm] {$[* \, \mapsto \, \{2\}]$};
\node(num_union) [colorop=teal, anchor=west] at ($(one_1)!0.5!(two_1) + (6.5, 0)$) {$\sqcup$};
\draw[-stealth, thick, teal!40] (one_1.east) -- (num_union.north west |- one_1.east) node[pos=0.5, colorop=teal, inner sep=1.5mm] {enter\_ctx$(\alpha)$};
\draw[-stealth, thick, teal!40] (two_1.east) -- (num_union.south west |- two_1.east) node[pos=0.5, colorop=teal, inner sep=1.5mm] {enter\_ctx$(\beta)$};

\path[underline=i2_obj by 1mm and 10mm, thick, draw=teal!40] -- ++(5, 0);
\node(iobj) [below=-1 of i2_end.south, anchor=north west, colorbox2=teal] {
    $\left[\substack{ \alpha * \, \mapsto \, \{\addr{1}\} \\ \beta * \, \mapsto \, \{\addr{2}\}  }\right]$
};

\path[underline=i2_val by 1mm and 2mm, thick, draw=teal!40] -- ++(6.5, 0) -- ++ (0, 1.5);
\node(ival) [right=0.5 of iobj.east, anchor=west, colorbox2=teal] {
    $\left[\substack{ \alpha * \, \mapsto \, \{1\} \\ \beta * \, \mapsto \, \{2\}  }\right]$
};

\draw[-stealth, teal!40, thick] (obj_union) -- ++(0, -2.5) node(obj_union_helper) [pos=1.0, anchor=center] {}
    -- (iobj.south |- obj_union_helper) -- (iobj.south);

\draw[-stealth, teal!40, thick] (num_union) -- ++(0, -5.3) node(num_union_helper) [pos=1.0, anchor=center] {}
    -- (ival.south |- num_union_helper) -- (ival.south);

\node(dobj) [above=-4.7 of iobj.north, anchor=south, colorbox2=teal] {
    $v_{\text{obj}} = \left[\substack{ \gamma \alpha * \, \mapsto \, \{\addr{1}\} \\ \gamma \beta * \, \mapsto \, \{\addr{2}\}  }\right]$
};
\node(dval) [above=-7.3 of ival.north, anchor=south, colorbox2=teal] {
    $v_{\text{val}} = \left[\substack{ \gamma \alpha * \, \mapsto \, \{1\} \\ \gamma \beta * \, \mapsto \, \{2\}  }\right]$
};

\draw[-stealth, violet!40, thick] (denter.east) -- ++(15.5, 0) node(setattr_helper) [pos=1.0, anchor=center] {}
    -- (setattr_helper |- dexit.east) node(setattr) [pos=0.5, colorop=violet] {setattr$(v_{\text{obj}}, \text{``x''}, v_{\text{val}})$} -- (dexit.east);

\draw[-stealth, teal!40, thick] ($(dval.north) + (0.7, 0)$) -- ++(0, -2.6);
\draw[-stealth, teal!40, thick] (dobj.north) -- (dobj.north |- setattr.west) -- (setattr.west);

\path[underline=d2_val by 0.5mm and 21.5mm, draw=teal!40] -| (dval.west);
\path[underline=d2_obj by 0.5mm and 1mm, draw=teal!40] |- (dobj.west);

\draw[-stealth, teal!40, thick] (iobj.north) -- (dobj.south) node[pos=0.75, colorop=teal] {enter\_ctx$(\gamma)$};
\draw[-stealth, teal!40, thick] (ival.north) -- (dval.south) node[pos=0.485, colorop=teal] {enter\_ctx$(\gamma)$};

\path[underline=m6_ax by 1mm and 1mm, draw=blue!40] -- ++(1.3, 0)
    node(ax) [pos=1.0, colorbox=blue, anchor=west, inner sep=1.5mm] {$[* \, \mapsto \, \{1\}]$};
\path[underline=m7_bx by 1mm and 1mm, draw=blue!40] -- ++(1.3, 0)
    node(bx) [pos=1.0, colorbox=blue, anchor=west, inner sep=1.5mm] {$[* \, \mapsto \, \{2\}]$};
\draw[stealth-, thick, blue!40] (ax) -- ++(4.5, 0) node(ax_getattr) [pos=1.0, colorop=blue, inner sep=1.5mm] {getattr$(v_{\text{a}}, \text{``x''})$};
\draw[stealth-, thick, blue!40] (bx) -- ++(4.5, 0) node(bx_getattr) [pos=1.0, colorop=blue, inner sep=1.5mm] {getattr$(v_{\text{b}}, \text{``x''})$};
\draw[thick, blue!40] (ax_getattr.east) -- ++(1, 0) -- ++(0, 1);
\draw[thick, blue!40] (bx_getattr.east) -- ++(1, 0) -- ++(0, 1) -| (mexit.south);

\end{tikzpicture}
\caption{
Context-sensitive analysis of imperative code. Enter\_ctx and exit\_ctx are lifted to operate on
abstract states. Compositional nature of these functions transparently
enables context-sensitivity for the entire abstract heap. Mutable manipulation
of heap-allocated objects preserves contexts in our value lattice. Addresses
on the abstract heap are denoted by $\addr{1}$ and $\addr{2}$.
}


==> figures/increment.tex <==
\begin{tikzpicture}

\node(i2) [code] at (-1,1) {{}  return  {}}; \node(x2) [code, right=of i2] {x}; \node(plus) [code, right=of x2] {{} +  {}}; \node(one) [code, right=of plus] {1};
\path[overline=x2 by 0mm and 10mm, color=teal!40] -- ++(6, 0);
\node(i1) [code] at (-1,0) {{}function increment(}; \node(x1) [code, right=of i1] {x}; \node(i2) [code, right=of x1] {) \{};
\path[overline=x1 by 0mm and 1mm, color=teal!40] -- ++(3.5, 0);
\path[overline=one by 0.5mm and 1mm, color=orange!40] -- ++(10.7, 0) node(one1) [pos=1.0, colorbox=orange] {$[* \, \mapsto \, \{1\}]$};
\path[underline2=x2 and one by 1mm and 4mm, color=violet!40] -- ++(15.9, 0) node(result) [pos=1.0, colorbox=violet, scale=1.4, inner sep=3.5mm]
    {$\left[\substack{ \alpha * \, \mapsto \, \{4\} \\ \beta * \, \mapsto \, \{6\} }\right]$};
\node[code] at (-1,2) {{}\}};

\node[code] at (-1,7) {{}function main() \{};
\node(m10) [code] at (-1,8) {{}   }; \node(m11) [code, right=of m10] {increment$_\alpha$(}; \node(m12) [code, right=of m11] {3}; \node(m13) [code, right=of m12] {)};
\path[overline=m12 by 0.5mm and 1.7mm, color=orange!40] -- ++(2.4, 0) node(n3) [pos=1.0, anchor=west, colorbox=orange] {$[* \, \mapsto \, \{3\}]$};
\path[underline2=m11 and m13 by 1mm and 3mm, color=blue!40] -- ++(12.7, 0) node(n4) [pos=1.0, anchor=west, colorbox=blue] {$[* \, \mapsto \, \{4\}]$};
\node(m20) [code] at (-1,9) {{}   }; \node(m21) [code, right=of m20] {increment$_\beta$(}; \node(m22) [code, right=of m21] {5}; \node(m23) [code, right=of m22] {)};
\path[overline=m22 by 0.5mm and 1mm, color=orange!40] -- ++(8.4, 0) -- ++(0, -0.66) node(n5) [pos=1.0, anchor=south, colorbox=orange] {$[* \, \mapsto \, \{5\}]$};
\path[underline2=m21 and m23 by 1mm and 2mm, color=blue!40] -- ++(18, 0) -- ++(0, -0.36) node(n6) [pos=1.0, anchor=south, colorbox=blue] {$[* \, \mapsto \, \{6\}]$};;
\node[code] at (-1,10) {{}\}};

\node(n3alpha) [colorbox=teal, above=-2 of n3] {$[\alpha * \, \mapsto \, \{3\}]$};
\node(n5beta) [colorbox=teal, above=-2 of n5] {$[\beta * \, \mapsto \, \{5\}]$};

\path[-stealth, thick, draw=teal!40] (n3.north) -> (n3alpha.south) node[pos=0.5, colorop=teal] {enter\_ctx$(\alpha)$}; 
\path[-stealth, thick, draw=teal!40] (n5.north) -> (n5beta.south) node[pos=0.5, colorop=teal] {enter\_ctx$(\beta)$};

\node(xunion) [colorop=teal] at ($(n3alpha.north)!0.5!(n5beta.north) + (0, -1)$) {$\sqcup$};

\path[-stealth, thick, draw=teal!40] (n3alpha.north) -> ++(0, -1) -> (xunion.west);
\path[-stealth, thick, draw=teal!40] (n5beta.north) -> ++(0, -1) -> (xunion.east);

\node(x) [colorbox=teal, above=-2.5 of xunion, scale=1.4, inner sep=3.5mm] {$\left[\substack{ \alpha * \, \mapsto \, \{3\} \\ \beta * \, \mapsto \, \{5\} }\right]$};

\path[-stealth, thick, draw=teal!40] (xunion.north) -> (x.south);

\node(lift) [colorop=violet] at (result |- x) {lift$^+$};

\path[-stealth, thick, draw=teal!40] ($(x.east) + (0mm, 0.7mm)$) -> ($(lift.west) + (0.3mm, 0.7mm)$);
\path[-stealth, thick, draw=violet!40] (lift.south) -> (result.north);
\path[stealth-, thick, draw=orange!40] ($(lift.west) + (0.3mm, -0.7mm)$) -- ++(-3.7, 0) node (lifthelper) [pos=1.0] {} -- (lifthelper |- one1.north);

\node(resulthelper) [below=-1.5 of result] {};
\path[thick, draw=violet!40] (result.south) -- (resulthelper);
\node(exitalpha) [colorop=violet, above=-1.5 of n4] {exit\_ctx$(\alpha)$};
\node(exitbeta) [colorop=violet, above=-1.5 of n6] {exit\_ctx$(\beta)$};
\path[-stealth, thick, draw=violet!40] (exitalpha.south) -> (n4.north);
\path[-stealth, thick, draw=violet!40] (exitbeta.south) -> (n6.north);
\path[thick, draw=violet!40] (resulthelper.north) -- (exitalpha |- resulthelper.north) -- (exitalpha.north);
\path[thick, draw=violet!40] (resulthelper.north) -- (exitbeta |- resulthelper.north) -- (exitbeta.north);
\end{tikzpicture}

\caption{
A program that demonstrates separating data from different calls to one function. It is also
an example of using pointwise operations on our lattice to combine context-specific and context-independent
data. Rectangles contain abstract values of expressions, rounded rectangles denote operations and arrows indicate
direction of computation.
}


==> figures/strong_updates.tex <==
\begin{tikzpicture}

\node(c1) [code] at (0, 0) {function create(val) \{};
\node(c2) [code, below=-1 of d1.west, anchor=west] {{}  var res =  {}};
\node(c2_alloc) [code, right=of c2] {\{\}};
\node(c3) [code, below=-1 of c2.west, anchor=west] {{}   {}};
\node(c3_res) [code, right=of c3] {res};
\node(c3_dot) [code, right=of c3_res] {.};
\node(c3_x) [code, right=of c3_dot] {x};
\node(c3_eq) [code, right=of c3_x] {{} =  {}};
\node(c3_val) [code, right=of c3_eq] {val};
\node(c4) [code, below=-1 of c3.west, anchor=west] {{}  return  {}};
\node(c4_res) [code, right=of c4] {res};
\node(c5) [code, below=-1 of c4.west, anchor=west] {\}};

\node(m1) [code] at (0, 7) {function main() \{};
\node(m2) [code, below=-1 of m1.west, anchor=west] {{}  var a =  {}};
\node(m2_create) [code, right=of m2] {create$_\alpha$(1)};
\node(m3) [code, below=-1 of m2.west, anchor=west] {{}  var b =  {}};
\node(m3_create) [code, right=of m3] {create$_\beta$(2)};
\node(m4) [code, below=-1 of m3.west, anchor=west] {{}   {}};
\node(m4_ax) [code, right=of m4] {a.x};
\node(m5) [code, below=-1 of m4.west, anchor=west] {\}};

\path[underline=m2_create by 1mm and 1mm, draw=orange!40] -- ++(4.2, 0) node[colorbox=orange, inner sep=1.5mm] {$[* \, \mapsto \, \{ \addr{1} \}]$};
\path[underline=m3_create by 1mm and 1mm, draw=orange!40] -- ++(4.2, 0) node[colorbox=orange, inner sep=1.5mm] {$[* \, \mapsto \, \{ \addr{1} \}]$};

\path[underline=m4_ax by 1mm and 1mm, draw=blue!40] -- ++(3, 0) node[colorbox=blue, inner sep=1.5mm] {$[* \, \mapsto \, \{ 2 \}]$};

\draw[stealth-, teal!40, thick] ($(m2.north west) + (0.8, -0.15)$) -- ++(-1, 0) -- ++(0, -0.3) -- ++(-4.5, 0) -- ++(0, -0.3)
    node(menter) [pos=1.0, anchor=south, colorbox=teal] {$
        \addr{1}.x \: \mapsto \: [* \, \mapsto \, \bot]
    $};
\draw[stealth-, violet!40, thick] ($(m3.north west) + (0.8, -0.25)$) -- ++(-5.5, 0)
    node(mmiddle) [pos=1.0, anchor=center, colorbox=violet] {$
        \addr{1}.x \: \mapsto \: [* \, \mapsto \, \{1\}]
    $};
\draw[stealth-, blue!40, thick] ($(m3.south west) + (0.8, 0.15)$) -- ++(-1, 0) -- ++(0, 0.3) -- ++(-4.5, 0) -- ++(0, 0.3)
    node(mexit) [pos=1.0, anchor=north, colorbox=blue] {$
        \addr{1}.x \: \mapsto \: [* \, \mapsto \, \{2\}]
    $};

\draw[stealth-, teal!40, thick] ($(c3.north west) + (0.8, -0.15)$) -- ++(-5.5, 0) -- ++(0, -0.3)
    node(center) [pos=1.0, anchor=south, colorbox2=teal] {$
        \addr{1}.x \: \mapsto \: \left[\substack{\alpha * \, \mapsto \, \bot \\ \beta * \, \mapsto \, \{1\}}\right]
    $};
\draw[stealth-, blue!40, thick] ($(c3.south west) + (0.8, 0.15)$) -- ++(-5.5, 0) -- ++(0, 0.3)
    node(cexit) [pos=1.0, anchor=north, colorbox2=blue] {$
        \addr{1}.x \: \mapsto \: \left[\substack{\alpha * \, \mapsto \, \{1\} \\ \beta * \, \mapsto \, \{2\}}\right]
    $};

\draw[stealth-, teal!40, thick] ($(center.west)$) -- ++(-1.5, 0)
    node(center_union) [pos=1.0, anchor=center, colorop=teal] {$\sqcup$};
\draw[-stealth, violet!40, thick] (mmiddle.west) -- (center_union.south east |- mmiddle.west)
    -- (center_union.south east) node [pos=0.15, colorop=violet] {enter\_ctx$(\beta)$};
\draw[-stealth, teal!40, thick] (menter.west) -- (center_union.south west |- menter.west)
    -- (center_union.south west) node [pos=0.15, colorop=teal] {enter\_ctx$(\alpha)$};

\draw[-stealth, violet!40, thick] ($(cexit.south east) + (-0.4, 0)$) -- ++(0, 0) node(iexit_helper) [pos=1.0, anchor=center] {}
    -- (iexit_helper |- mmiddle.north east) node[pos=0.15, colorop=violet, inner sep=1.5mm] {exit\_ctx$(\alpha)$}
    -- ++(0, 0.27) node(iexit_helper2) [pos=1.0, anchor=center] {} -- (mmiddle.east |- iexit_helper2);
\draw[-stealth, blue!40, thick] ($(cexit.east) + (0.0, 0.4)$) -- ++(0.4, 0) node(iexit_helper3) [pos=1.0, anchor=center] {}
    -- (iexit_helper3 |- mexit.east) node[pos=0.33, colorop=blue, inner sep=1.5mm] {exit\_ctx$(\beta)$} -- (mexit.east);

\draw[-stealth, violet!40, thick] (center.east) -- ++(11, 0) node(setattr_helper) [pos=1.0, anchor=center] {}
    -- (setattr_helper |- cexit.east) node(setattr) [pos=0.5, colorop=violet] {setattr$(v_{\text{res}}, \text{``x''}, v_{\text{val}})$} -- (cexit.east);

\path[underline=c3_res by 1mm and 2mm, color=orange!40, thick] -- ++(3.15, 0) -- ++(0, 1.5)
    node(res) [pos=1.0, anchor=north, colorbox=orange] {$v_{\text{res}} = [* \, \mapsto \, \{ \addr{1} \}]$};
\path[underline=c3_val by 1mm and 1mm, color=teal!40, thick] -- ++(1.5, 0) -- ++(0, 0.5)
    -- ++(3.5, 0) -- ++(0, 2)
    node(val) [pos=1.0, anchor=north, colorbox2=teal] {$\left[\substack{
        \alpha * \, \mapsto \, \{ 1 \} \\
        \beta * \, \mapsto \, \{ 2 \}
    }\right]$};

\draw[-stealth, teal!40, thick] (val.east) -| ($(setattr.south) + (2, 0)$);
\draw[-stealth, orange!40, thick] (res.east) -| ($(setattr.south) + (1, 0)$);

\end{tikzpicture}

\caption{
An example of why strong updates cannot be used with allocation-site
abstraction. A single abstract object with address $\addr{1}$ represents both
\texttt{a} and \texttt{b}. When \texttt{b} is initialized, the field \texttt{x}
of both \texttt{a} and \texttt{b} is overwritten, resulting in an incorrect
value of expression \texttt{a.x} on the next line.
}


==> figures/weak_updates.tex <==
\begin{tikzpicture}

\node(c1) [code] at (0, 0) {function create(val) \{};
\node(c2) [code, below=-1 of d1.west, anchor=west] {{}  var res =  {}};
\node(c2_alloc) [code, right=of c2] {\{\}};
\node(c3) [code, below=-1 of c2.west, anchor=west] {{}   {}};
\node(c3_res) [code, right=of c3] {res};
\node(c3_dot) [code, right=of c3_res] {.};
\node(c3_x) [code, right=of c3_dot] {x};
\node(c3_eq) [code, right=of c3_x] {{} =  {}};
\node(c3_val) [code, right=of c3_eq] {val};
\node(c4) [code, below=-1 of c3.west, anchor=west] {{}  return  {}};
\node(c4_res) [code, right=of c4] {res};
\node(c5) [code, below=-1 of c4.west, anchor=west] {\}};

\node(m1) [code] at (0, 7) {function main() \{};
\node(m2) [code, below=-1 of m1.west, anchor=west] {{}  var a =  {}};
\node(m2_create) [code, right=of m2] {create$_\alpha$(1)};
\node(m3) [code, below=-1 of m2.west, anchor=west] {{}  var b =  {}};
\node(m3_create) [code, right=of m3] {create$_\beta$(2)};
\node(m4) [code, below=-1 of m3.west, anchor=west] {{}   {}};
\node(m4_ax) [code, right=of m4] {a.x};
\node(m5) [code, below=-1 of m4.west, anchor=west] {\}};

\path[underline=m2_create by 1mm and 1mm, draw=orange!40] -- ++(4.2, 0) node[colorbox=orange, inner sep=1.5mm] {$[* \, \mapsto \, \{ \addr{1} \}]$};
\path[underline=m3_create by 1mm and 1mm, draw=orange!40] -- ++(4.2, 0) node[colorbox=orange, inner sep=1.5mm] {$[* \, \mapsto \, \{ \addr{1} \}]$};

\path[underline=m4_ax by 1mm and 1mm, draw=blue!40] -- ++(3, 0) node[colorbox=blue, inner sep=1.5mm] {$[* \, \mapsto \, \{1, 2\}]$};

\draw[stealth-, teal!40, thick] ($(m2.north west) + (0.8, -0.15)$) -- ++(-1, 0) -- ++(0, -0.3) -- ++(-4.5, 0) -- ++(0, -0.3)
    node(menter) [pos=1.0, anchor=south, colorbox=teal] {$
        \addr{1}.x \: \mapsto \: [* \, \mapsto \, \bot]
    $};
\draw[stealth-, violet!40, thick] ($(m3.north west) + (0.8, -0.25)$) -- ++(-5.5, 0)
    node(mmiddle) [pos=1.0, anchor=center, colorbox=violet] {$
        \addr{1}.x \: \mapsto \: [* \, \mapsto \, \{1\}]
    $};
\draw[stealth-, blue!40, thick] ($(m3.south west) + (0.8, 0.15)$) -- ++(-1, 0) -- ++(0, 0.3) -- ++(-4.5, 0) -- ++(0, 0.3)
    node(mexit) [pos=1.0, anchor=north, colorbox=blue] {$
        \addr{1}.x \: \mapsto \: [* \, \mapsto \, \{1, 2\}]
    $};

\draw[stealth-, teal!40, thick] ($(c3.north west) + (0.8, -0.15)$) -- ++(-5.5, 0) -- ++(0, -0.3)
    node(center) [pos=1.0, anchor=south, colorbox2=teal] {$
        \addr{1}.x \: \mapsto \: \left[\substack{\alpha * \, \mapsto \, \bot \\ \beta * \, \mapsto \, \{1\}}\right]
    $};
\draw[stealth-, blue!40, thick] ($(c3.south west) + (0.8, 0.15)$) -- ++(-5.5, 0) -- ++(0, 0.3)
    node(cexit) [pos=1.0, anchor=north, colorbox2=blue] {$
        \addr{1}.x \: \mapsto \: \left[\substack{\alpha * \, \mapsto \, \{1\} \\ \beta * \, \mapsto \, \{1, 2\}}\right]
    $};

\draw[stealth-, teal!40, thick] ($(center.west)$) -- ++(-1.5, 0)
    node(center_union) [pos=1.0, anchor=center, colorop=teal] {$\sqcup$};
\draw[-stealth, violet!40, thick] (mmiddle.west) -- (center_union.south east |- mmiddle.west)
    -- (center_union.south east) node [pos=0.15, colorop=violet] {enter\_ctx$(\beta)$};
\draw[-stealth, teal!40, thick] (menter.west) -- (center_union.south west |- menter.west)
    -- (center_union.south west) node [pos=0.15, colorop=teal] {enter\_ctx$(\alpha)$};

\draw[-stealth, violet!40, thick] ($(cexit.south east) + (-0.4, 0)$) -- ++(0, 0) node(iexit_helper) [pos=1.0, anchor=center] {}
    -- (iexit_helper |- mmiddle.north east) node[pos=0.15, colorop=violet, inner sep=1.5mm] {exit\_ctx$(\alpha)$}
    -- ++(0, 0.27) node(iexit_helper2) [pos=1.0, anchor=center] {} -- (mmiddle.east |- iexit_helper2);
\draw[-stealth, blue!40, thick] ($(cexit.east) + (0.0, 0.4)$) -- ++(0.4, 0) node(iexit_helper3) [pos=1.0, anchor=center] {}
    -- (iexit_helper3 |- mexit.east) node[pos=0.33, colorop=blue, inner sep=1.5mm] {exit\_ctx$(\beta)$} -- (mexit.east);

\draw[-stealth, violet!40, thick] (center.east) -- ++(11, 0) node(setattr_helper) [pos=1.0, anchor=center] {}
    -- (setattr_helper |- cexit.east) node(setattr) [pos=0.5, colorop=violet] {setattr$(v_{\text{res}}, \text{``x''}, v_{\text{val}})$} -- (cexit.east);

\path[underline=c3_res by 1mm and 2mm, color=orange!40, thick] -- ++(3.15, 0) -- ++(0, 1.5)
    node(res) [pos=1.0, anchor=north, colorbox=orange] {$v_{\text{res}} = [* \, \mapsto \, \{ \addr{1} \}]$};
\path[underline=c3_val by 1mm and 1mm, color=teal!40, thick] -- ++(1.5, 0) -- ++(0, 0.5)
    -- ++(3.5, 0) -- ++(0, 2)
    node(val) [pos=1.0, anchor=north, colorbox2=teal] {$\left[\substack{
        \alpha * \, \mapsto \, \{ 1 \} \\
        \beta * \, \mapsto \, \{ 2 \}
    }\right]$};

\draw[-stealth, teal!40, thick] (val.east) -| ($(setattr.south) + (2, 0)$);
\draw[-stealth, orange!40, thick] (res.east) -| ($(setattr.south) + (1, 0)$);

\end{tikzpicture}

\caption{
Weak updates allow us to retain soundness when using allocation-site abstraction.
Assigning $\{1, 2\}$ to \texttt{a.x} is a sound but imprecise solution.
}

